Relativistic transition wavelenghts and probabilities for spectral lines of Ne II

Transition wavelengths and probabilities for several 2p4 3p - 2p4 3s and 2p4 3d - 2p4 3p lines in fuorine-like neon ion (NeII) have been calculated within the multiconfiguration Dirac-Fock (MCDF) method with quantum electrodynamics (QED) corrections. The results are compared with all existing experimental and theoretical data.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

